Online Learning for Effort Reduction in Interactive Neural Machine Translation

Neural machine translation systems require large amounts of training data and resources. Even with this, the quality of the translations may be insufficient for some users or domains. In such cases, the output of the system must be revised by a human agent. This can be done in a post-editing stage or following an interactive machine translation protocol. We explore the incremental update of neural machine translation systems during the post-editing or interactive translation processes. Such modifications aim to incorporate the new knowledge, from the edited sentences, into the translation system. Updates to the model are performed on-the-fly, as sentences are corrected, via online learning techniques. In addition, we implement a novel interactive, adaptive system, able to react to single-character interactions. This system greatly reduces the human effort required for obtaining high-quality translations. In order to stress our proposals, we conduct exhaustive experiments varying the amount and type of data available for training. Results show that online learning effectively achieves the objective of reducing the human effort required during the post-editing or the interactive machine translation stages. Moreover, these adaptive systems also perform well in scenarios with scarce resources. We show that a neural machine translation system can be rapidly adapted to a specific domain, exclusively by means of online learning techniques.

==> ksmr_dif_1.tex <==

\begin{tikzpicture}
	\begin{axis}[
	legend columns=2, 
	legend style={
		legend entries = {Static, Adaptive},
		legend pos = north east,
		legend style={/tikz/column 2/.style={ column sep=5pt,},font=\tiny},
	},
	ylabel={KSMR [\%]}, 
	xlabel={\# Sentences}, 
	no markers,
    height=0.2\textheight,	
	width=\textwidth,
	enlarge x limits=false,
	%cycle list name=color list,
	cycle list name=color list]	
		\addplot table[x=Sentences,y=Offline, col sep=space] 	{task1_ksmr.dat};
		\addplot [mark=*, blue, dashed] table[x=Sentences,y=Online,col sep=space] {task1_ksmr.dat};
		\end{axis}
\end{tikzpicture}

==> ksmr_dif_2.tex <==
\begin{tikzpicture}
	\begin{axis}[
	legend columns=2, 
	legend style={
		legend entries = {Static, Adaptive},
		legend pos = north east,
		legend style={/tikz/column 2/.style={ column sep=5pt,},font=\tiny},
	},
	ylabel={KSMR [\%]}, 
	xlabel={\# Sentences}, 
	no markers,
	height=0.2\textheight,	
	width=\textwidth,
	enlarge x limits=false,
	%cycle list name=color list,
	cycle list name=color list]	
	\addplot table[x=Sentences,y=Offline, col sep=space] 	{task2_ksmr.dat};
	\addplot [mark=*, blue, dashed] table[x=Sentences,y=Online,col sep=space] {task2_ksmr.dat};
	\end{axis}
\end{tikzpicture}


==> ter_dif_1.tex <==
\begin{tikzpicture}
	\begin{axis}[
	legend columns=2, 
	legend style={
		legend entries = {Static, Adaptive},
		legend pos = north east,
		legend style={/tikz/column 2/.style={ column sep=5pt,},font=\tiny},
	},
	ylabel={TER [\%]}, 
	xlabel={\# Sentences}, 
	no markers,
	height=0.2\textheight,	
	width=\textwidth,
	enlarge x limits=false,
	cycle list name=color list]	
	\addplot table[x=Sentences,y=Offline, col sep=space] {task1_ter.dat};
	\addplot [mark=*, blue, dashed] table[x=Sentences,y=Online,col sep=space] {task1_ter.dat};
	\end{axis}
\end{tikzpicture}

==> ter_dif_2.tex <==
\begin{tikzpicture}
	\begin{axis}[
		legend columns=2, 
		legend style={
			legend entries = {Static, Adaptive},
			legend pos = north east,
			legend style={/tikz/column 2/.style={ column sep=5pt,},font=\tiny},
		},
		ylabel={TER [\%]}, 
		xlabel={\# Sentences}, 
		no markers,
		height=0.2\textheight,	
		width=\textwidth,
		enlarge x limits=false,
		cycle list name=color list]	
		\addplot table[x=Sentences,y=Offline, col sep=space] 	{task2_ter.dat};
		\addplot [mark=*, blue, dashed] table[x=Sentences,y=Online,col sep=space] {task2_ter.dat};
	\end{axis}
\end{tikzpicture}

==> word_level_vs_char_level_task1_ende.tex <==
\centering
\footnotesize

\begin{tikzpicture}[
	every axis/.style={ height=4cm,
					    ybar stacked,
 					    major x tick style=transparent,
					    enlarge x limits=true,
					    width=\textwidth,
					    ymin=0,
					    ymax=65,
					    }
	]
\begin{axis}[bar shift=-6pt,
		  ylabel={KSMR [\%]},
		  symbolic x coords={XRCE, UE, UFAL, Europarl, TED}, 		 
	      legend style={
			       	at={(0.2,1.3)},
			       	anchor=north,
			       	legend columns=-1,
	                draw=none},
		  ylabel near ticks,
		  xtick=data,			
		  x tick label style={anchor=east, yshift=-3pt, rotate=45, align=center}, 
			]

	% Word level interactions
	\addplot+[black!60, fill=red!25,
	postaction={pattern=crosshatch dots, pattern color=black!60}
	] coordinates  
	{(XRCE, 48.615636271) % Word level keystrokes: 36259 / 74583 * 100
		(UE, 39.224541781) % Word level keystrokes: 53587 / 136616  * 100
		(UFAL, 50.359018041) % Word level keystrokes: 75675 / 150271 * 100
		(Europarl, 51.379201338) % Word level keystrokes: 201538 / 392256 * 100
		(TED,46.178203888) % Word level keystrokes: 78750 / 170535 * 100
	}; 
	\addplot+[black!60, fill=red!5,
	postaction={pattern=crosshatch dots, pattern color=black!60},
	error bars/.cd, 
	y dir=both,
	y explicit,
	error bar style={xshift=-6pt},
	] coordinates
		{(XRCE, 9.187080166)% +-(0,1.2) % Word level mouse actions: 6852 / 74583 * 100
		(UE, 6.487527083)% +-(0,0.8) % Word level mouse actions: 8863 / 136616  * 100
		(UFAL,7.792588058)% +-(0,0.6) % Word level mouse actions: 11710 / 150271 * 100
		(Europarl, 9.865750938)% +-(0,0.4) % Word level mouse actions: 38699 / 392256 * 100
		(TED, 9.618553376)% +-(0,0.6) % Word level mouse aciions: 16403 / 170535 * 100
	}; 
    \legend{Word-level interaction};
\end{axis}
	\begin{axis}[bar shift=6pt,
				 legend style={at={(0.75,1.3)}, 
				 	anchor=north,
				 	legend columns=-1,
	                draw=none},
          		  symbolic x coords={XRCE, UE, UFAL, Europarl, TED}, 		 
  		         xticklabels={,,,,},	
  		         yticklabels={,,}
				 ]
	\addplot+[black!60, fill=Turquoise!25, 
%	pattern = north west lines,
	 error bars/.cd, y dir=both, y explicit] coordinates
		{(XRCE, 21.75049274) % Character-level keystrokes: 16968 / 74583 * 100
		(UE, 12.418750366) % Character-level keystrokes: 16966 / 136616 * 100
		(UFAL, 13.447039016) % Character-level keystrokes: 20207 / 150271 * 100
		(Europarl,20.626070729) % Character-level keystrokes: 80907 / 392256 * 100
		(TED,18.131761808) % Character-level keystrokes: 30921 / 170535 * 100
			}; 
		
		\addplot+[black!60, fill=Turquoise!5,
			error bars/.cd, 
			y dir=both,
			y explicit,
			error bar style={xshift=6pt}] coordinates 
		{(XRCE, 10.56697907) % +-(0,0.7) % Character-level mouse actions: 8627 / 74583 * 100
			(UE, 7.818996311)% +-(0,0.5) % Character-level mouse actions: 10682 / 136616 * 100
			(UFAL, 8.779471754)% +-(0,0.3) % Character-level mouse actions: 13193 / 150271 * 100
			(Europarl, 11.644946158) % +-(0,0.2)% Character-level mouse actions: 45678 / 392256 * 100
			(TED,11.393555575)% +-(0,0.3) % Character-level mouse actions: 19430 / 170535	 * 100	
		}; 
    \legend{Character-level interaction}
	\end{axis} 

\end{tikzpicture}



==> word_level_vs_char_level_task1_enfr.tex <==
\centering
\footnotesize
\begin{tikzpicture}[
every axis/.style={ height=4cm,
	ybar stacked,
	major x tick style=transparent,
	enlarge x limits=true,
	width=\textwidth,
	ymin=0,
	ymax=60,
}
]
\begin{axis}[bar shift=-6pt,
ylabel={KSMR [\%]},
symbolic x coords={XRCE, UE, UFAL, Europarl, TED}, 		 
legend style={
    at={(0.2,1.3)},
	anchor=north,
	legend columns=-1,
	draw=none},
ylabel near ticks,
xtick=data,			
x tick label style={anchor=east, yshift=-3pt, rotate=45, align=center}, 
]

% Word level interactions
\addplot+[black!60, fill=red!25,
postaction={pattern=crosshatch dots, pattern color=black!60}
%	 error bars/.cd, y dir=both, y explicit
] coordinates  
{(XRCE, 39.579749689) % Word level keystrokes: 26691 / 67436 * 100
	(UE, 23.9881059) % Word level keystrokes:  33479 / 139565  * 100
	(UFAL, 30.09985463) % Word level keystrokes:  47416 / 157529 * 100
	(Europarl,39.867705134) % Word level keystrokes: 181717 / 455800 * 100
	(TED, 36.738771409) % Word level keystrokes: 63622 / 173174 * 100
}; 
\addplot+[black!60, fill=red!5,
postaction={pattern=crosshatch dots, pattern color=black!60}
%	postaction={pattern=dots}, 
%	error bars/.cd, y dir=both, y explicit
] coordinates
{(XRCE,9.259149416 ) % Word level mouse actions: 6244 / 67436 * 100
	(UE,5.458388564) % Word level mouse actions:  7618 / 139565  * 100
	(UFAL, 5.988738581) % Word level mouse actions: 9434 / 157529 * 100
	(Europarl,9.086660816 ) % Word level mouse actions: 41417 / 455800 * 100
	(TED,9.389400256) % Word level mouse aciions: 16260 / 173174 * 100
}; 

\legend{Word-level interaction}
\end{axis}

\begin{axis}[bar shift=6pt,
legend style={at={(0.75,1.3)},
	anchor=north,
	legend columns=-1,
	draw=none},
symbolic x coords={XRCE, UE, UFAL, Europarl, TED}, 		 
xticklabels={,,,,},	
yticklabels={,,}
]

\addplot+[black!60, fill=Turquoise!25, 
] coordinates
{(XRCE, 17.894952251) % Character-level keystrokes: 12742 / 67436 * 100
	(UE, 9.947336367) % Character-level keystrokes: 13883 / 139565 * 100
	(UFAL,12.827479385) % Character-level keystrokes: 20207  / 157529 * 100
	(Europarl, 18.541026766) % Character-level keystrokes: 84510 / 455800 * 100
	(TED,16.619122963) % Character-level keystrokes: 28780 / 173174 * 100
}; 

\addplot+[black!60, fill=Turquoise!5,
pattern color = Turquoise,
%		  pattern = north west lines, 
error bars/.cd, y dir=both, y explicit] coordinates 
{(XRCE,9.040631117) % Character-level mouse actions:  6771 / 67436 * 100
	(UE, 6.390570702) % Character-level mouse actions:  8919 / 139565 * 100
	(UFAL, 7.385941636) % Character-level mouse actions: 11635 / 157529 * 100
	(Europarl, 10.307591049) % Character-level mouse actions: 46982 / 455800 * 100
	(TED, 10.356058069) % Character-level mouse actions: 17934 / 173174		 * 100
}; 
\legend{Character-level interaction}
\end{axis} 

\end{tikzpicture}



















